Constructing edge-disjoint spanning trees in augmented cubes

Let T1, T2,.... Tk be spanning trees in a graph G. If for any pair of vertices u and v of G, the paths between u and v in every Ti( 0 < i < k+1) do not contain common edges then T1, T2,.... Tk are called edge-disjoint spanning trees in G. The design of multiple edge-disjoint spanning trees has applications to the reliable communication protocols. The n-dimensional augmented cube, denoted as AQn, a variation of the hypercube, possesses some properties superior to those of the hypercube. For AQn (n > 2), construction of n-1 edge-disjoint spanning trees is given the result is optimal with respect to the number of edge-disjoint spanning trees.

==> (inline-0) <==
\begin{picture}(189.545,84.795)(0,0)
%\circle(52.75,50.5){68.09}
\put(86.795,50.5){\line(0,1){1.3033}}
\put(86.77,51.803){\line(0,1){1.3014}}
\multiput(86.695,53.105)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(86.571,54.402)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(86.396,55.694)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(86.173,56.978)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(85.9,58.253)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(85.579,59.516)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(85.21,60.767)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(84.793,62.002)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(84.329,63.22)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(83.819,64.42)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(83.264,65.599)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(82.663,66.756)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(82.019,67.889)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(81.332,68.997)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(80.603,70.077)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(79.833,71.129)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(79.024,72.151)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(78.175,73.141)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(77.29,74.098)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(76.369,75.02)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(75.413,75.906)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(74.424,76.755)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(73.403,77.565)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(72.351,78.336)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(71.271,79.066)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(70.164,79.754)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(69.032,80.399)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(67.875,81.001)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(66.696,81.557)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(65.497,82.069)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(64.279,82.533)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(63.045,82.951)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(61.795,83.322)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(60.532,83.644)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(59.257,83.917)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(57.973,84.142)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(56.681,84.317)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(55.384,84.443){\line(-1,0){1.3013}}
\put(54.083,84.519){\line(-1,0){2.6066}}
\put(51.476,84.521){\line(-1,0){1.3015}}
\multiput(50.175,84.447)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(48.877,84.324)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(47.585,84.151)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(46.3,83.929)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(45.025,83.657)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(43.762,83.337)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(42.511,82.969)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(41.276,82.553)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(40.057,82.09)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(38.857,81.581)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(37.678,81.027)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(36.52,80.427)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(35.386,79.784)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(34.278,79.098)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(33.197,78.37)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(32.144,77.601)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(31.122,76.792)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(30.131,75.945)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(29.174,75.06)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(28.251,74.14)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(27.364,73.185)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(26.514,72.196)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(25.702,71.176)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(24.931,70.125)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(24.2,69.046)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(23.511,67.939)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(22.865,66.807)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(22.262,65.651)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(21.705,64.473)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(21.192,63.274)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(20.727,62.057)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(20.308,60.823)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(19.936,59.573)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(19.613,58.31)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(19.338,57.036)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(19.113,55.752)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(18.936,54.461)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(18.809,53.163){\line(0,-1){1.3013}}
\put(18.732,51.862){\line(0,-1){3.9081}}
\multiput(18.8,47.954)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(18.923,46.656)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(19.095,45.364)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(19.316,44.079)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(19.586,42.804)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(19.905,41.54)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(20.272,40.289)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(20.687,39.054)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(21.149,37.834)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(21.657,36.634)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(22.21,35.454)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(22.809,34.296)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(23.451,33.161)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(24.136,32.053)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(24.863,30.971)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(25.631,29.917)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(26.439,28.894)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(27.286,27.903)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(28.169,26.945)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(29.089,26.021)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(30.043,25.133)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(31.031,24.283)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(32.051,23.47)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(33.101,22.698)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(34.179,21.966)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(35.285,21.276)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(36.417,20.629)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(37.572,20.025)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(38.75,19.467)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(39.948,18.953)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(41.165,18.487)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(42.4,18.067)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(43.649,17.694)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(44.911,17.37)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(46.185,17.094)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(47.469,16.867)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(48.76,16.69)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(50.058,16.562){\line(1,0){1.3012}}
\put(51.359,16.483){\line(1,0){2.6066}}
\put(53.965,16.477){\line(1,0){1.3016}}
\multiput(55.267,16.548)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(56.565,16.669)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(57.857,16.84)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(59.142,17.06)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(60.417,17.33)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(61.682,17.647)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(62.933,18.013)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(64.169,18.427)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(65.388,18.888)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(66.589,19.395)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(67.77,19.947)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(68.928,20.545)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(70.063,21.186)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(71.173,21.87)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(72.255,22.597)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(73.309,23.364)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(74.333,24.171)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(75.325,25.016)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(76.284,25.899)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(77.209,26.818)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(78.097,27.772)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(78.949,28.759)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(79.762,29.778)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(80.535,30.827)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(81.268,31.905)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(81.959,33.01)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(82.607,34.141)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(83.212,35.296)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(83.771,36.473)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(84.285,37.671)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(84.753,38.888)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(85.175,40.122)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(85.548,41.37)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(85.874,42.633)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(86.15,43.907)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(86.378,45.19)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(86.557,46.481)(.03227,.32428){4}{\line(0,1){.32428}}
\put(86.686,47.778){\line(0,1){1.3011}}
\put(86.765,49.079){\line(0,1){1.4205}}
%\end
%\circle(155.5,50.75){68.09}
\put(189.545,50.75){\line(0,1){1.3033}}
\put(189.52,52.053){\line(0,1){1.3014}}
\multiput(189.445,53.355)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(189.321,54.652)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(189.146,55.944)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(188.923,57.228)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(188.65,58.503)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(188.329,59.766)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(187.96,61.017)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(187.543,62.252)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(187.079,63.47)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(186.569,64.67)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(186.014,65.849)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(185.413,67.006)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(184.769,68.139)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(184.082,69.247)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(183.353,70.327)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(182.583,71.379)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(181.774,72.401)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(180.925,73.391)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(180.04,74.348)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(179.119,75.27)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(178.163,76.156)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(177.174,77.005)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(176.153,77.815)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(175.101,78.586)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(174.021,79.316)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(172.914,80.004)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(171.782,80.649)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(170.625,81.251)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(169.446,81.807)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(168.247,82.319)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(167.029,82.783)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(165.795,83.201)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(164.545,83.572)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(163.282,83.894)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(162.007,84.167)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(160.723,84.392)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(159.431,84.567)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(158.134,84.693){\line(-1,0){1.3013}}
\put(156.833,84.769){\line(-1,0){2.6066}}
\put(154.226,84.771){\line(-1,0){1.3015}}
\multiput(152.925,84.697)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(151.627,84.574)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(150.335,84.401)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(149.05,84.179)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(147.775,83.907)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(146.512,83.587)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(145.261,83.219)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(144.026,82.803)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(142.807,82.34)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(141.607,81.831)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(140.428,81.277)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(139.27,80.677)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(138.136,80.034)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(137.028,79.348)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(135.947,78.62)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(134.894,77.851)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(133.872,77.042)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(132.881,76.195)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(131.924,75.31)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(131.001,74.39)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(130.114,73.435)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(129.264,72.446)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(128.452,71.426)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(127.681,70.375)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(126.95,69.296)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(126.261,68.189)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(125.615,67.057)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(125.012,65.901)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(124.455,64.723)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(123.942,63.524)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(123.477,62.307)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(123.058,61.073)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(122.686,59.823)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(122.363,58.56)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(122.088,57.286)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(121.863,56.002)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(121.686,54.711)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(121.559,53.413){\line(0,-1){1.3013}}
\put(121.482,52.112){\line(0,-1){3.9081}}
\multiput(121.55,48.204)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(121.673,46.906)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(121.845,45.614)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(122.066,44.329)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(122.336,43.054)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(122.655,41.79)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(123.022,40.539)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(123.437,39.304)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(123.899,38.084)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(124.407,36.884)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(124.96,35.704)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(125.559,34.546)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(126.201,33.411)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(126.886,32.303)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(127.613,31.221)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(128.381,30.167)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(129.189,29.144)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(130.036,28.153)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(130.919,27.195)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(131.839,26.271)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(132.793,25.383)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(133.781,24.533)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(134.801,23.72)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(135.851,22.948)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(136.929,22.216)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(138.035,21.526)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(139.167,20.879)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(140.322,20.275)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(141.5,19.717)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(142.698,19.203)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(143.915,18.737)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(145.15,18.317)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(146.399,17.944)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(147.661,17.62)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(148.935,17.344)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(150.219,17.117)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(151.51,16.94)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(152.808,16.812){\line(1,0){1.3012}}
\put(154.109,16.733){\line(1,0){2.6066}}
\put(156.715,16.727){\line(1,0){1.3016}}
\multiput(158.017,16.798)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(159.315,16.919)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(160.607,17.09)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(161.892,17.31)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(163.167,17.58)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(164.432,17.897)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(165.683,18.263)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(166.919,18.677)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(168.138,19.138)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(169.339,19.645)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(170.52,20.197)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(171.678,20.795)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(172.813,21.436)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(173.923,22.12)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(175.005,22.847)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(176.059,23.614)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(177.083,24.421)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(178.075,25.266)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(179.034,26.149)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(179.959,27.068)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(180.847,28.022)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(181.699,29.009)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(182.512,30.028)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(183.285,31.077)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(184.018,32.155)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(184.709,33.26)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(185.357,34.391)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(185.962,35.546)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(186.521,36.723)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(187.035,37.921)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(187.503,39.138)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(187.925,40.372)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(188.298,41.62)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(188.624,42.883)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(188.9,44.157)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(189.128,45.44)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(189.307,46.731)(.03227,.32428){4}{\line(0,1){.32428}}
\put(189.436,48.028){\line(0,1){1.3011}}
\put(189.515,49.329){\line(0,1){1.4205}}
%\end
\put(43.75,75.25){\makebox(0,0)[cc]{}}
\put(43.75,74.5){\makebox(0,0)[cc]{$T^0_1$}}
\put(43.25,58.25){\makebox(0,0)[cc]{$T^0_2$}}
\put(45,22.25){\makebox(0,0)[cc]{$T^0_{n-2}$}}
\put(160.5,71.25){\makebox(0,0)[cc]{$T^1_1$}}
\put(161,59){\makebox(0,0)[cc]{$T^1_2$}}
\put(160,22.75){\makebox(0,0)[cc]{$T^1_{n-2}$}}
\put(38.75,72){\framebox(27.75,6)[cc]{}}
\put(38.75,56.5){\framebox(27.75,6)[cc]{}}
\put(38.75,20.5){\framebox(27.75,6)[cc]{}}
\put(139.25,20.5){\framebox(27.75,6)[cc]{}}
\put(139,58){\framebox(27.75,6)[cc]{}}
\put(139,70.5){\framebox(27.75,6)[cc]{}}
\put(66.5,72.5){\line(1,0){29.5}}
\put(96,72.5){\line(1,0){43.25}}
\put(139.25,72.5){\line(0,1){0}}
\put(139.25,72.5){\line(0,1){0}}
\put(139.25,72.5){\line(0,1){0}}
\put(139.25,72.5){\line(0,1){0}}
\put(139.25,72.5){\line(0,1){0}}
\put(139,60.5){\line(0,1){0}}
\put(139,60.5){\line(0,1){0}}
\put(139,60.5){\line(0,1){.25}}
\put(66.5,59){\line(1,0){72.75}}
%\emline(66.5,24.75)(139.5,25)
\multiput(66.5,24.75)(9.125,.03125){8}{\line(1,0){9.125}}
%\end
\put(135.5,74.75){\makebox(0,0)[cc]{$v^1_1$}}
\put(136.5,60.25){\makebox(0,0)[cc]{$v^1_2$}}
\put(136.75,28){\makebox(0,0)[cc]{$v^1_{n-2}$}}
\put(68,74.25){\makebox(0,0)[cc]{$v^0_1$}}
\put(70,60.5){\makebox(0,0)[cc]{$v^0_2$}}
\put(69.75,27.75){\makebox(0,0)[cc]{$v^0_{n-2}$}}
\put(101.25,10){\makebox(0,0)[cc]{Fig.4. }}
\put(52.25,6){\makebox(0,0)[cc]{$AQ^0_n$}}
\put(154.75,6.25){\makebox(0,0)[cc]{$AQ^1_n$}}
\end{picture}
\begin{picture}(189.545,84.795)(0,0)
%\circle(52.75,50.5){68.09}
\put(86.795,50.5){\line(0,1){1.3033}}
\put(86.77,51.803){\line(0,1){1.3014}}
\multiput(86.695,53.105)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(86.571,54.402)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(86.396,55.694)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(86.173,56.978)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(85.9,58.253)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(85.579,59.516)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(85.21,60.767)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(84.793,62.002)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(84.329,63.22)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(83.819,64.42)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(83.264,65.599)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(82.663,66.756)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(82.019,67.889)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(81.332,68.997)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(80.603,70.077)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(79.833,71.129)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(79.024,72.151)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(78.175,73.141)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(77.29,74.098)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(76.369,75.02)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(75.413,75.906)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(74.424,76.755)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(73.403,77.565)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(72.351,78.336)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(71.271,79.066)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(70.164,79.754)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(69.032,80.399)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(67.875,81.001)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(66.696,81.557)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(65.497,82.069)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(64.279,82.533)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(63.045,82.951)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(61.795,83.322)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(60.532,83.644)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(59.257,83.917)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(57.973,84.142)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(56.681,84.317)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(55.384,84.443){\line(-1,0){1.3013}}
\put(54.083,84.519){\line(-1,0){2.6066}}
\put(51.476,84.521){\line(-1,0){1.3015}}
\multiput(50.175,84.447)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(48.877,84.324)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(47.585,84.151)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(46.3,83.929)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(45.025,83.657)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(43.762,83.337)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(42.511,82.969)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(41.276,82.553)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(40.057,82.09)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(38.857,81.581)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(37.678,81.027)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(36.52,80.427)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(35.386,79.784)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(34.278,79.098)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(33.197,78.37)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(32.144,77.601)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(31.122,76.792)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(30.131,75.945)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(29.174,75.06)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(28.251,74.14)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(27.364,73.185)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(26.514,72.196)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(25.702,71.176)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(24.931,70.125)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(24.2,69.046)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(23.511,67.939)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(22.865,66.807)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(22.262,65.651)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(21.705,64.473)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(21.192,63.274)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(20.727,62.057)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(20.308,60.823)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(19.936,59.573)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(19.613,58.31)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(19.338,57.036)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(19.113,55.752)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(18.936,54.461)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(18.809,53.163){\line(0,-1){1.3013}}
\put(18.732,51.862){\line(0,-1){3.9081}}
\multiput(18.8,47.954)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(18.923,46.656)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(19.095,45.364)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(19.316,44.079)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(19.586,42.804)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(19.905,41.54)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(20.272,40.289)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(20.687,39.054)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(21.149,37.834)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(21.657,36.634)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(22.21,35.454)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(22.809,34.296)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(23.451,33.161)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(24.136,32.053)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(24.863,30.971)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(25.631,29.917)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(26.439,28.894)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(27.286,27.903)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(28.169,26.945)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(29.089,26.021)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(30.043,25.133)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(31.031,24.283)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(32.051,23.47)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(33.101,22.698)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(34.179,21.966)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(35.285,21.276)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(36.417,20.629)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(37.572,20.025)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(38.75,19.467)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(39.948,18.953)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(41.165,18.487)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(42.4,18.067)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(43.649,17.694)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(44.911,17.37)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(46.185,17.094)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(47.469,16.867)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(48.76,16.69)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(50.058,16.562){\line(1,0){1.3012}}
\put(51.359,16.483){\line(1,0){2.6066}}
\put(53.965,16.477){\line(1,0){1.3016}}
\multiput(55.267,16.548)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(56.565,16.669)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(57.857,16.84)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(59.142,17.06)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(60.417,17.33)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(61.682,17.647)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(62.933,18.013)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(64.169,18.427)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(65.388,18.888)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(66.589,19.395)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(67.77,19.947)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(68.928,20.545)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(70.063,21.186)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(71.173,21.87)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(72.255,22.597)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(73.309,23.364)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(74.333,24.171)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(75.325,25.016)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(76.284,25.899)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(77.209,26.818)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(78.097,27.772)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(78.949,28.759)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(79.762,29.778)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(80.535,30.827)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(81.268,31.905)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(81.959,33.01)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(82.607,34.141)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(83.212,35.296)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(83.771,36.473)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(84.285,37.671)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(84.753,38.888)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(85.175,40.122)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(85.548,41.37)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(85.874,42.633)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(86.15,43.907)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(86.378,45.19)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(86.557,46.481)(.03227,.32428){4}{\line(0,1){.32428}}
\put(86.686,47.778){\line(0,1){1.3011}}
\put(86.765,49.079){\line(0,1){1.4205}}
%\end
%\circle(155.5,50.75){68.09}
\put(189.545,50.75){\line(0,1){1.3033}}
\put(189.52,52.053){\line(0,1){1.3014}}
\multiput(189.445,53.355)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(189.321,54.652)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(189.146,55.944)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(188.923,57.228)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(188.65,58.503)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(188.329,59.766)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(187.96,61.017)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(187.543,62.252)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(187.079,63.47)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(186.569,64.67)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(186.014,65.849)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(185.413,67.006)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(184.769,68.139)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(184.082,69.247)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(183.353,70.327)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(182.583,71.379)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(181.774,72.401)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(180.925,73.391)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(180.04,74.348)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(179.119,75.27)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(178.163,76.156)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(177.174,77.005)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(176.153,77.815)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(175.101,78.586)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(174.021,79.316)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(172.914,80.004)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(171.782,80.649)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(170.625,81.251)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(169.446,81.807)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(168.247,82.319)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(167.029,82.783)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(165.795,83.201)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(164.545,83.572)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(163.282,83.894)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(162.007,84.167)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(160.723,84.392)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(159.431,84.567)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(158.134,84.693){\line(-1,0){1.3013}}
\put(156.833,84.769){\line(-1,0){2.6066}}
\put(154.226,84.771){\line(-1,0){1.3015}}
\multiput(152.925,84.697)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(151.627,84.574)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(150.335,84.401)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(149.05,84.179)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(147.775,83.907)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(146.512,83.587)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(145.261,83.219)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(144.026,82.803)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(142.807,82.34)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(141.607,81.831)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(140.428,81.277)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(139.27,80.677)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(138.136,80.034)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(137.028,79.348)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(135.947,78.62)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(134.894,77.851)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(133.872,77.042)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(132.881,76.195)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(131.924,75.31)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(131.001,74.39)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(130.114,73.435)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(129.264,72.446)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(128.452,71.426)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(127.681,70.375)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(126.95,69.296)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(126.261,68.189)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(125.615,67.057)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(125.012,65.901)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(124.455,64.723)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(123.942,63.524)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(123.477,62.307)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(123.058,61.073)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(122.686,59.823)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(122.363,58.56)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(122.088,57.286)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(121.863,56.002)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(121.686,54.711)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(121.559,53.413){\line(0,-1){1.3013}}
\put(121.482,52.112){\line(0,-1){3.9081}}
\multiput(121.55,48.204)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(121.673,46.906)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(121.845,45.614)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(122.066,44.329)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(122.336,43.054)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(122.655,41.79)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(123.022,40.539)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(123.437,39.304)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(123.899,38.084)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(124.407,36.884)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(124.96,35.704)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(125.559,34.546)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(126.201,33.411)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(126.886,32.303)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(127.613,31.221)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(128.381,30.167)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(129.189,29.144)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(130.036,28.153)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(130.919,27.195)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(131.839,26.271)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(132.793,25.383)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(133.781,24.533)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(134.801,23.72)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(135.851,22.948)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(136.929,22.216)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(138.035,21.526)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(139.167,20.879)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(140.322,20.275)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(141.5,19.717)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(142.698,19.203)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(143.915,18.737)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(145.15,18.317)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(146.399,17.944)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(147.661,17.62)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(148.935,17.344)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(150.219,17.117)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(151.51,16.94)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(152.808,16.812){\line(1,0){1.3012}}
\put(154.109,16.733){\line(1,0){2.6066}}
\put(156.715,16.727){\line(1,0){1.3016}}
\multiput(158.017,16.798)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(159.315,16.919)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(160.607,17.09)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(161.892,17.31)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(163.167,17.58)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(164.432,17.897)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(165.683,18.263)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(166.919,18.677)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(168.138,19.138)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(169.339,19.645)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(170.52,20.197)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(171.678,20.795)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(172.813,21.436)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(173.923,22.12)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(175.005,22.847)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(176.059,23.614)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(177.083,24.421)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(178.075,25.266)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(179.034,26.149)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(179.959,27.068)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(180.847,28.022)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(181.699,29.009)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(182.512,30.028)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(183.285,31.077)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(184.018,32.155)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(184.709,33.26)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(185.357,34.391)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(185.962,35.546)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(186.521,36.723)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(187.035,37.921)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(187.503,39.138)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(187.925,40.372)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(188.298,41.62)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(188.624,42.883)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(188.9,44.157)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(189.128,45.44)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(189.307,46.731)(.03227,.32428){4}{\line(0,1){.32428}}
\put(189.436,48.028){\line(0,1){1.3011}}
\put(189.515,49.329){\line(0,1){1.4205}}
%\end
\put(52.25,7.25){\makebox(0,0)[cc]{$AQ^0_n$}}
\put(154.75,7.5){\makebox(0,0)[cc]{$AQ^1_n$}}
\put(44.5,24.5){\framebox(19.25,54.75)[cc]{}}
\put(152.75,76.25){\circle*{1}}
\put(152.5,65.25){\circle*{1}}
\put(152.75,29.75){\circle*{1}}
\put(152.75,38){\circle*{1}}
\put(53.75,50.25){\makebox(0,0)[cc]{$T^0_{(n-1)}$}}
%\emline(152.5,76.75)(63.25,51)
\multiput(152.5,76.75)(-.11681937173,-.03370418848){764}{\line(-1,0){.11681937173}}
%\end
%\emline(152.25,29.75)(62.75,62.75)
\multiput(152.25,29.75)(-.09141981614,.03370786517){979}{\line(-1,0){.09141981614}}
%\end
%\emline(152.5,38.75)(63.5,78)
\multiput(152.5,38.75)(-.0764604811,.03371993127){1164}{\line(-1,0){.0764604811}}
%\end
%\emline(152.25,65.5)(63.5,26.5)
\multiput(152.25,65.5)(-.0767733564,-.03373702422){1156}{\line(-1,0){.0767733564}}
%\end
\put(65.5,73.5){\makebox(0,0)[cc]{$u^0_1$}}
\put(155.75,42.75){\makebox(0,0)[cc]{$(u^0_1)^c$}}
\put(67.25,64){\makebox(0,0)[cc]{$u^0_{2^{n-1}}$}}
\put(65,47.5){\makebox(0,0)[cc]{$v^0_1$}}
\put(158.75,77.75){\makebox(0,0)[cc]{$(v^0_1)^c$}}
\put(153.5,24.5){\makebox(0,0)[cc]{ $(u^0_{2^{n-1}})^c$}}
\put(156.5,66){\makebox(0,0)[cc]{$(v^0_{2^{n-1}})^c$}}
\put(66.75,30.5){\makebox(0,0)[cc]{$v^0_{2^{n-1}}$}}
\put(103.75,10){\makebox(0,0)[cc]{Fig.5}}
\end{picture}

==> (inline-1) <==
\begin{picture}(189.545,84.795)(0,0)
	%\circle(52.75,50.5){68.09}
	\put(86.795,50.5){\line(0,1){1.3033}}
	\put(86.77,51.803){\line(0,1){1.3014}}
	\multiput(86.695,53.105)(-.03115,.32439){4}{\line(0,1){.32439}}
	\multiput(86.571,54.402)(-.029029,.215309){6}{\line(0,1){.215309}}
	\multiput(86.396,55.694)(-.031929,.183462){7}{\line(0,1){.183462}}
	\multiput(86.173,56.978)(-.030278,.141638){9}{\line(0,1){.141638}}
	\multiput(85.9,58.253)(-.03211,.126337){10}{\line(0,1){.126337}}
	\multiput(85.579,59.516)(-.033566,.11365){11}{\line(0,1){.11365}}
	\multiput(85.21,60.767)(-.0320629,.095008){13}{\line(0,1){.095008}}
	\multiput(84.793,62.002)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
	\multiput(84.329,63.22)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
	\multiput(83.819,64.42)(-.0326847,.069364){17}{\line(0,1){.069364}}
	\multiput(83.264,65.599)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
	\multiput(82.663,66.756)(-.0322114,.056661){20}{\line(0,1){.056661}}
	\multiput(82.019,67.889)(-.0327208,.052749){21}{\line(0,1){.052749}}
	\multiput(81.332,68.997)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
	\multiput(80.603,70.077)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
	\multiput(79.833,71.129)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
	\multiput(79.024,72.151)(-.032619,.0380741){26}{\line(0,1){.0380741}}
	\multiput(78.175,73.141)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
	\multiput(77.29,74.098)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
	\multiput(76.369,75.02)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
	\multiput(75.413,75.906)(-.038046,.0326518){26}{\line(-1,0){.038046}}
	\multiput(74.424,76.755)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
	\multiput(73.403,77.565)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
	\multiput(72.351,78.336)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
	\multiput(71.271,79.066)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
	\multiput(70.164,79.754)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
	\multiput(69.032,80.399)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
	\multiput(67.875,81.001)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
	\multiput(66.696,81.557)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
	\multiput(65.497,82.069)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
	\multiput(64.279,82.533)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
	\multiput(63.045,82.951)(-.113621,.033664){11}{\line(-1,0){.113621}}
	\multiput(61.795,83.322)(-.12631,.032219){10}{\line(-1,0){.12631}}
	\multiput(60.532,83.644)(-.141612,.0304){9}{\line(-1,0){.141612}}
	\multiput(59.257,83.917)(-.183435,.032087){7}{\line(-1,0){.183435}}
	\multiput(57.973,84.142)(-.215284,.029215){6}{\line(-1,0){.215284}}
	\multiput(56.681,84.317)(-.32437,.03143){4}{\line(-1,0){.32437}}
	\put(55.384,84.443){\line(-1,0){1.3013}}
	\put(54.083,84.519){\line(-1,0){2.6066}}
	\put(51.476,84.521){\line(-1,0){1.3015}}
	\multiput(50.175,84.447)(-.32442,-.03087){4}{\line(-1,0){.32442}}
	\multiput(48.877,84.324)(-.215334,-.028844){6}{\line(-1,0){.215334}}
	\multiput(47.585,84.151)(-.18349,-.031771){7}{\line(-1,0){.18349}}
	\multiput(46.3,83.929)(-.141664,-.030156){9}{\line(-1,0){.141664}}
	\multiput(45.025,83.657)(-.126365,-.032001){10}{\line(-1,0){.126365}}
	\multiput(43.762,83.337)(-.113679,-.033468){11}{\line(-1,0){.113679}}
	\multiput(42.511,82.969)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
	\multiput(41.276,82.553)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
	\multiput(40.057,82.09)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
	\multiput(38.857,81.581)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
	\multiput(37.678,81.027)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
	\multiput(36.52,80.427)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
	\multiput(35.386,79.784)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
	\multiput(34.278,79.098)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
	\multiput(33.197,78.37)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
	\multiput(32.144,77.601)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
	\multiput(31.122,76.792)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
	\multiput(30.131,75.945)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
	\multiput(29.174,75.06)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
	\multiput(28.251,74.14)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
	\multiput(27.364,73.185)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
	\multiput(26.514,72.196)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
	\multiput(25.702,71.176)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
	\multiput(24.931,70.125)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
	\multiput(24.2,69.046)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
	\multiput(23.511,67.939)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
	\multiput(22.865,66.807)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
	\multiput(22.262,65.651)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
	\multiput(21.705,64.473)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
	\multiput(21.192,63.274)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
	\multiput(20.727,62.057)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
	\multiput(20.308,60.823)(-.030949,-.104126){12}{\line(0,-1){.104126}}
	\multiput(19.936,59.573)(-.032328,-.126282){10}{\line(0,-1){.126282}}
	\multiput(19.613,58.31)(-.030522,-.141585){9}{\line(0,-1){.141585}}
	\multiput(19.338,57.036)(-.032245,-.183407){7}{\line(0,-1){.183407}}
	\multiput(19.113,55.752)(-.0294,-.215258){6}{\line(0,-1){.215258}}
	\multiput(18.936,54.461)(-.03171,-.32434){4}{\line(0,-1){.32434}}
	\put(18.809,53.163){\line(0,-1){1.3013}}
	\put(18.732,51.862){\line(0,-1){3.9081}}
	\multiput(18.8,47.954)(.03059,-.32445){4}{\line(0,-1){.32445}}
	\multiput(18.923,46.656)(.028658,-.215358){6}{\line(0,-1){.215358}}
	\multiput(19.095,45.364)(.031613,-.183517){7}{\line(0,-1){.183517}}
	\multiput(19.316,44.079)(.030034,-.14169){9}{\line(0,-1){.14169}}
	\multiput(19.586,42.804)(.031892,-.126392){10}{\line(0,-1){.126392}}
	\multiput(19.905,41.54)(.033371,-.113708){11}{\line(0,-1){.113708}}
	\multiput(20.272,40.289)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
	\multiput(20.687,39.054)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
	\multiput(21.149,37.834)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
	\multiput(21.657,36.634)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
	\multiput(22.21,35.454)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
	\multiput(22.809,34.296)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
	\multiput(23.451,33.161)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
	\multiput(24.136,32.053)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
	\multiput(24.863,30.971)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
	\multiput(25.631,29.917)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
	\multiput(26.439,28.894)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
	\multiput(27.286,27.903)(.0327303,-.035491){27}{\line(0,-1){.035491}}
	\multiput(28.169,26.945)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
	\multiput(29.089,26.021)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
	\multiput(30.043,25.133)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
	\multiput(31.031,24.283)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
	\multiput(32.051,23.47)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
	\multiput(33.101,22.698)(.0490329,-.033265){22}{\line(1,0){.0490329}}
	\multiput(34.179,21.966)(.0526642,-.032857){21}{\line(1,0){.0526642}}
	\multiput(35.285,21.276)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
	\multiput(36.417,20.629)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
	\multiput(37.572,20.025)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
	\multiput(38.75,19.467)(.074892,-.0320743){16}{\line(1,0){.074892}}
	\multiput(39.948,18.953)(.0869314,-.033353){14}{\line(1,0){.0869314}}
	\multiput(41.165,18.487)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
	\multiput(42.4,18.067)(.1041,-.031038){12}{\line(1,0){.1041}}
	\multiput(43.649,17.694)(.126254,-.032437){10}{\line(1,0){.126254}}
	\multiput(44.911,17.37)(.141559,-.030644){9}{\line(1,0){.141559}}
	\multiput(46.185,17.094)(.183379,-.032403){7}{\line(1,0){.183379}}
	\multiput(47.469,16.867)(.215233,-.029586){6}{\line(1,0){.215233}}
	\multiput(48.76,16.69)(.32431,-.03199){4}{\line(1,0){.32431}}
	\put(50.058,16.562){\line(1,0){1.3012}}
	\put(51.359,16.483){\line(1,0){2.6066}}
	\put(53.965,16.477){\line(1,0){1.3016}}
	\multiput(55.267,16.548)(.32447,.03031){4}{\line(1,0){.32447}}
	\multiput(56.565,16.669)(.215383,.028473){6}{\line(1,0){.215383}}
	\multiput(57.857,16.84)(.183544,.031455){7}{\line(1,0){.183544}}
	\multiput(59.142,17.06)(.15943,.033651){8}{\line(1,0){.15943}}
	\multiput(60.417,17.33)(.12642,.031784){10}{\line(1,0){.12642}}
	\multiput(61.682,17.647)(.113737,.033273){11}{\line(1,0){.113737}}
	\multiput(62.933,18.013)(.0950905,.0318172){13}{\line(1,0){.0950905}}
	\multiput(64.169,18.427)(.0871026,.0329031){14}{\line(1,0){.0871026}}
	\multiput(65.388,18.888)(.0750568,.0316868){16}{\line(1,0){.0750568}}
	\multiput(66.589,19.395)(.0694482,.0325053){17}{\line(1,0){.0694482}}
	\multiput(67.77,19.947)(.0643667,.0331878){18}{\line(1,0){.0643667}}
	\multiput(68.928,20.545)(.0567441,.0320648){20}{\line(1,0){.0567441}}
	\multiput(70.063,21.186)(.0528333,.0325843){21}{\line(1,0){.0528333}}
	\multiput(71.173,21.87)(.0492042,.0330111){22}{\line(1,0){.0492042}}
	\multiput(72.255,22.597)(.0458216,.0333544){23}{\line(1,0){.0458216}}
	\multiput(73.309,23.364)(.0426565,.0336222){24}{\line(1,0){.0426565}}
	\multiput(74.333,24.171)(.0381583,.0325205){26}{\line(1,0){.0381583}}
	\multiput(75.325,25.016)(.0355192,.0326997){27}{\line(1,0){.0355192}}
	\multiput(76.284,25.899)(.0330185,.03282){28}{\line(1,0){.0330185}}
	\multiput(77.209,26.818)(.0329134,.0353214){27}{\line(0,1){.0353214}}
	\multiput(78.097,27.772)(.03275,.0379615){26}{\line(0,1){.0379615}}
	\multiput(78.949,28.759)(.0325237,.0407548){25}{\line(0,1){.0407548}}
	\multiput(79.762,29.778)(.0336301,.0456196){23}{\line(0,1){.0456196}}
	\multiput(80.535,30.827)(.0333072,.0490042){22}{\line(0,1){.0490042}}
	\multiput(81.268,31.905)(.0329024,.0526359){21}{\line(0,1){.0526359}}
	\multiput(81.959,33.01)(.0324064,.0565497){20}{\line(0,1){.0565497}}
	\multiput(82.607,34.141)(.0335754,.0641654){18}{\line(0,1){.0641654}}
	\multiput(83.212,35.296)(.0329235,.0692509){17}{\line(0,1){.0692509}}
	\multiput(83.771,36.473)(.0321389,.0748643){16}{\line(0,1){.0748643}}
	\multiput(84.285,37.671)(.0334278,.0869026){14}{\line(0,1){.0869026}}
	\multiput(84.753,38.888)(.0323901,.0948969){13}{\line(0,1){.0948969}}
	\multiput(85.175,40.122)(.031128,.104073){12}{\line(0,1){.104073}}
	\multiput(85.548,41.37)(.032545,.126226){10}{\line(0,1){.126226}}
	\multiput(85.874,42.633)(.030766,.141533){9}{\line(0,1){.141533}}
	\multiput(86.15,43.907)(.032561,.183351){7}{\line(0,1){.183351}}
	\multiput(86.378,45.19)(.029771,.215207){6}{\line(0,1){.215207}}
	\multiput(86.557,46.481)(.03227,.32428){4}{\line(0,1){.32428}}
	\put(86.686,47.778){\line(0,1){1.3011}}
	\put(86.765,49.079){\line(0,1){1.4205}}
	%\end
	%\circle(155.5,50.75){68.09}
	\put(189.545,50.75){\line(0,1){1.3033}}
	\put(189.52,52.053){\line(0,1){1.3014}}
	\multiput(189.445,53.355)(-.03115,.32439){4}{\line(0,1){.32439}}
	\multiput(189.321,54.652)(-.029029,.215309){6}{\line(0,1){.215309}}
	\multiput(189.146,55.944)(-.031929,.183462){7}{\line(0,1){.183462}}
	\multiput(188.923,57.228)(-.030278,.141638){9}{\line(0,1){.141638}}
	\multiput(188.65,58.503)(-.03211,.126337){10}{\line(0,1){.126337}}
	\multiput(188.329,59.766)(-.033566,.11365){11}{\line(0,1){.11365}}
	\multiput(187.96,61.017)(-.0320629,.095008){13}{\line(0,1){.095008}}
	\multiput(187.543,62.252)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
	\multiput(187.079,63.47)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
	\multiput(186.569,64.67)(-.0326847,.069364){17}{\line(0,1){.069364}}
	\multiput(186.014,65.849)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
	\multiput(185.413,67.006)(-.0322114,.056661){20}{\line(0,1){.056661}}
	\multiput(184.769,68.139)(-.0327208,.052749){21}{\line(0,1){.052749}}
	\multiput(184.082,69.247)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
	\multiput(183.353,70.327)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
	\multiput(182.583,71.379)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
	\multiput(181.774,72.401)(-.032619,.0380741){26}{\line(0,1){.0380741}}
	\multiput(180.925,73.391)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
	\multiput(180.04,74.348)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
	\multiput(179.119,75.27)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
	\multiput(178.163,76.156)(-.038046,.0326518){26}{\line(-1,0){.038046}}
	\multiput(177.174,77.005)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
	\multiput(176.153,77.815)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
	\multiput(175.101,78.586)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
	\multiput(174.021,79.316)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
	\multiput(172.914,80.004)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
	\multiput(171.782,80.649)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
	\multiput(170.625,81.251)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
	\multiput(169.446,81.807)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
	\multiput(168.247,82.319)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
	\multiput(167.029,82.783)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
	\multiput(165.795,83.201)(-.113621,.033664){11}{\line(-1,0){.113621}}
	\multiput(164.545,83.572)(-.12631,.032219){10}{\line(-1,0){.12631}}
	\multiput(163.282,83.894)(-.141612,.0304){9}{\line(-1,0){.141612}}
	\multiput(162.007,84.167)(-.183435,.032087){7}{\line(-1,0){.183435}}
	\multiput(160.723,84.392)(-.215284,.029215){6}{\line(-1,0){.215284}}
	\multiput(159.431,84.567)(-.32437,.03143){4}{\line(-1,0){.32437}}
	\put(158.134,84.693){\line(-1,0){1.3013}}
	\put(156.833,84.769){\line(-1,0){2.6066}}
	\put(154.226,84.771){\line(-1,0){1.3015}}
	\multiput(152.925,84.697)(-.32442,-.03087){4}{\line(-1,0){.32442}}
	\multiput(151.627,84.574)(-.215334,-.028844){6}{\line(-1,0){.215334}}
	\multiput(150.335,84.401)(-.18349,-.031771){7}{\line(-1,0){.18349}}
	\multiput(149.05,84.179)(-.141664,-.030156){9}{\line(-1,0){.141664}}
	\multiput(147.775,83.907)(-.126365,-.032001){10}{\line(-1,0){.126365}}
	\multiput(146.512,83.587)(-.113679,-.033468){11}{\line(-1,0){.113679}}
	\multiput(145.261,83.219)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
	\multiput(144.026,82.803)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
	\multiput(142.807,82.34)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
	\multiput(141.607,81.831)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
	\multiput(140.428,81.277)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
	\multiput(139.27,80.677)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
	\multiput(138.136,80.034)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
	\multiput(137.028,79.348)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
	\multiput(135.947,78.62)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
	\multiput(134.894,77.851)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
	\multiput(133.872,77.042)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
	\multiput(132.881,76.195)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
	\multiput(131.924,75.31)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
	\multiput(131.001,74.39)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
	\multiput(130.114,73.435)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
	\multiput(129.264,72.446)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
	\multiput(128.452,71.426)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
	\multiput(127.681,70.375)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
	\multiput(126.95,69.296)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
	\multiput(126.261,68.189)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
	\multiput(125.615,67.057)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
	\multiput(125.012,65.901)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
	\multiput(124.455,64.723)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
	\multiput(123.942,63.524)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
	\multiput(123.477,62.307)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
	\multiput(123.058,61.073)(-.030949,-.104126){12}{\line(0,-1){.104126}}
	\multiput(122.686,59.823)(-.032328,-.126282){10}{\line(0,-1){.126282}}
	\multiput(122.363,58.56)(-.030522,-.141585){9}{\line(0,-1){.141585}}
	\multiput(122.088,57.286)(-.032245,-.183407){7}{\line(0,-1){.183407}}
	\multiput(121.863,56.002)(-.0294,-.215258){6}{\line(0,-1){.215258}}
	\multiput(121.686,54.711)(-.03171,-.32434){4}{\line(0,-1){.32434}}
	\put(121.559,53.413){\line(0,-1){1.3013}}
	\put(121.482,52.112){\line(0,-1){3.9081}}
	\multiput(121.55,48.204)(.03059,-.32445){4}{\line(0,-1){.32445}}
	\multiput(121.673,46.906)(.028658,-.215358){6}{\line(0,-1){.215358}}
	\multiput(121.845,45.614)(.031613,-.183517){7}{\line(0,-1){.183517}}
	\multiput(122.066,44.329)(.030034,-.14169){9}{\line(0,-1){.14169}}
	\multiput(122.336,43.054)(.031892,-.126392){10}{\line(0,-1){.126392}}
	\multiput(122.655,41.79)(.033371,-.113708){11}{\line(0,-1){.113708}}
	\multiput(123.022,40.539)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
	\multiput(123.437,39.304)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
	\multiput(123.899,38.084)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
	\multiput(124.407,36.884)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
	\multiput(124.96,35.704)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
	\multiput(125.559,34.546)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
	\multiput(126.201,33.411)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
	\multiput(126.886,32.303)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
	\multiput(127.613,31.221)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
	\multiput(128.381,30.167)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
	\multiput(129.189,29.144)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
	\multiput(130.036,28.153)(.0327303,-.035491){27}{\line(0,-1){.035491}}
	\multiput(130.919,27.195)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
	\multiput(131.839,26.271)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
	\multiput(132.793,25.383)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
	\multiput(133.781,24.533)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
	\multiput(134.801,23.72)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
	\multiput(135.851,22.948)(.0490329,-.033265){22}{\line(1,0){.0490329}}
	\multiput(136.929,22.216)(.0526642,-.032857){21}{\line(1,0){.0526642}}
	\multiput(138.035,21.526)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
	\multiput(139.167,20.879)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
	\multiput(140.322,20.275)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
	\multiput(141.5,19.717)(.074892,-.0320743){16}{\line(1,0){.074892}}
	\multiput(142.698,19.203)(.0869314,-.033353){14}{\line(1,0){.0869314}}
	\multiput(143.915,18.737)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
	\multiput(145.15,18.317)(.1041,-.031038){12}{\line(1,0){.1041}}
	\multiput(146.399,17.944)(.126254,-.032437){10}{\line(1,0){.126254}}
	\multiput(147.661,17.62)(.141559,-.030644){9}{\line(1,0){.141559}}
	\multiput(148.935,17.344)(.183379,-.032403){7}{\line(1,0){.183379}}
	\multiput(150.219,17.117)(.215233,-.029586){6}{\line(1,0){.215233}}
	\multiput(151.51,16.94)(.32431,-.03199){4}{\line(1,0){.32431}}
	\put(152.808,16.812){\line(1,0){1.3012}}
	\put(154.109,16.733){\line(1,0){2.6066}}
	\put(156.715,16.727){\line(1,0){1.3016}}
	\multiput(158.017,16.798)(.32447,.03031){4}{\line(1,0){.32447}}
	\multiput(159.315,16.919)(.215383,.028473){6}{\line(1,0){.215383}}
	\multiput(160.607,17.09)(.183544,.031455){7}{\line(1,0){.183544}}
	\multiput(161.892,17.31)(.15943,.033651){8}{\line(1,0){.15943}}
	\multiput(163.167,17.58)(.12642,.031784){10}{\line(1,0){.12642}}
	\multiput(164.432,17.897)(.113737,.033273){11}{\line(1,0){.113737}}
	\multiput(165.683,18.263)(.0950905,.0318172){13}{\line(1,0){.0950905}}
	\multiput(166.919,18.677)(.0871026,.0329031){14}{\line(1,0){.0871026}}
	\multiput(168.138,19.138)(.0750568,.0316868){16}{\line(1,0){.0750568}}
	\multiput(169.339,19.645)(.0694482,.0325053){17}{\line(1,0){.0694482}}
	\multiput(170.52,20.197)(.0643667,.0331878){18}{\line(1,0){.0643667}}
	\multiput(171.678,20.795)(.0567441,.0320648){20}{\line(1,0){.0567441}}
	\multiput(172.813,21.436)(.0528333,.0325843){21}{\line(1,0){.0528333}}
	\multiput(173.923,22.12)(.0492042,.0330111){22}{\line(1,0){.0492042}}
	\multiput(175.005,22.847)(.0458216,.0333544){23}{\line(1,0){.0458216}}
	\multiput(176.059,23.614)(.0426565,.0336222){24}{\line(1,0){.0426565}}
	\multiput(177.083,24.421)(.0381583,.0325205){26}{\line(1,0){.0381583}}
	\multiput(178.075,25.266)(.0355192,.0326997){27}{\line(1,0){.0355192}}
	\multiput(179.034,26.149)(.0330185,.03282){28}{\line(1,0){.0330185}}
	\multiput(179.959,27.068)(.0329134,.0353214){27}{\line(0,1){.0353214}}
	\multiput(180.847,28.022)(.03275,.0379615){26}{\line(0,1){.0379615}}
	\multiput(181.699,29.009)(.0325237,.0407548){25}{\line(0,1){.0407548}}
	\multiput(182.512,30.028)(.0336301,.0456196){23}{\line(0,1){.0456196}}
	\multiput(183.285,31.077)(.0333072,.0490042){22}{\line(0,1){.0490042}}
	\multiput(184.018,32.155)(.0329024,.0526359){21}{\line(0,1){.0526359}}
	\multiput(184.709,33.26)(.0324064,.0565497){20}{\line(0,1){.0565497}}
	\multiput(185.357,34.391)(.0335754,.0641654){18}{\line(0,1){.0641654}}
	\multiput(185.962,35.546)(.0329235,.0692509){17}{\line(0,1){.0692509}}
	\multiput(186.521,36.723)(.0321389,.0748643){16}{\line(0,1){.0748643}}
	\multiput(187.035,37.921)(.0334278,.0869026){14}{\line(0,1){.0869026}}
	\multiput(187.503,39.138)(.0323901,.0948969){13}{\line(0,1){.0948969}}
	\multiput(187.925,40.372)(.031128,.104073){12}{\line(0,1){.104073}}
	\multiput(188.298,41.62)(.032545,.126226){10}{\line(0,1){.126226}}
	\multiput(188.624,42.883)(.030766,.141533){9}{\line(0,1){.141533}}
	\multiput(188.9,44.157)(.032561,.183351){7}{\line(0,1){.183351}}
	\multiput(189.128,45.44)(.029771,.215207){6}{\line(0,1){.215207}}
	\multiput(189.307,46.731)(.03227,.32428){4}{\line(0,1){.32428}}
	\put(189.436,48.028){\line(0,1){1.3011}}
	\put(189.515,49.329){\line(0,1){1.4205}}
	%\end
	\put(52.25,7.25){\makebox(0,0)[cc]{$AQ^0_n$}}
	\put(154.75,7.5){\makebox(0,0)[cc]{$AQ^1_n$}}
	\put(150.25,22){\framebox(18.25,57.75)[cc]{}}
	\put(49.25,62){\framebox(17.5,16.5)[cc]{}}
	\put(58.5,51.5){\circle*{.707}}
	\put(67,69.25){\circle*{.707}}
	\put(151,69.25){\circle*{.707}}
	\put(150.75,51.5){\circle*{.707}}
	\put(58.5,36){\circle*{.707}}
	\put(58.5,32){\circle*{.707}}
	\put(150.5,36.5){\circle*{.707}}
	\put(58.5,44){\circle*{.707}}
	\put(150.25,32.25){\circle*{.707}}
	\put(158,59){\makebox(0,0)[cc]{ $T^1_{(n-1)}$}}
	\put(57.75,70){\makebox(0,0)[cc]{$T^0_n$}}
	\put(48,30.5){\makebox(0,0)[cc]{$v^0_{2^{n-1}}$}}
	\put(143.25,28.25){\makebox(0,0)[cc]{$v^1_{2^{n-1}}$}}
	%\emline(66.5,69.25)(150.75,69.5)
	\multiput(66.5,69.25)(10.53125,.03125){8}{\line(1,0){10.53125}}
	%\end
	\put(58.5,51.75){\line(1,0){91.75}}
	\put(58.25,44.25){\line(1,0){92.25}}
	%\emline(58.75,36.5)(150,36.75)
	\multiput(58.75,36.5)(11.40625,.03125){8}{\line(1,0){11.40625}}
	%\end
	\put(103.25,9.75){\makebox(0,0)[cc]{Fig.6}}
	\put(70.75,70.5){\makebox(0,0)[cc]{$v^0_{n}$}}
	\put(148.75,72){\makebox(0,0)[cc]{$v^1_{n}$}}
	\put(51.75,52){\makebox(0,0)[cc]{$v^0_{n+1}$ }}
	\put(140.25,54){\makebox(0,0)[cc]{$v^1_{n+1}$ }}
	\put(58.25,32.5){\line(1,0){92.25}}
	\end{picture}

==> (inline-2) <==
\begin{picture}(189.545,84.795)(0,0)
%\circle(52.75,50.5){68.09}
\put(86.795,50.5){\line(0,1){1.3033}}
\put(86.77,51.803){\line(0,1){1.3014}}
\multiput(86.695,53.105)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(86.571,54.402)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(86.396,55.694)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(86.173,56.978)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(85.9,58.253)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(85.579,59.516)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(85.21,60.767)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(84.793,62.002)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(84.329,63.22)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(83.819,64.42)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(83.264,65.599)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(82.663,66.756)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(82.019,67.889)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(81.332,68.997)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(80.603,70.077)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(79.833,71.129)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(79.024,72.151)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(78.175,73.141)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(77.29,74.098)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(76.369,75.02)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(75.413,75.906)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(74.424,76.755)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(73.403,77.565)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(72.351,78.336)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(71.271,79.066)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(70.164,79.754)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(69.032,80.399)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(67.875,81.001)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(66.696,81.557)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(65.497,82.069)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(64.279,82.533)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(63.045,82.951)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(61.795,83.322)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(60.532,83.644)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(59.257,83.917)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(57.973,84.142)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(56.681,84.317)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(55.384,84.443){\line(-1,0){1.3013}}
\put(54.083,84.519){\line(-1,0){2.6066}}
\put(51.476,84.521){\line(-1,0){1.3015}}
\multiput(50.175,84.447)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(48.877,84.324)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(47.585,84.151)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(46.3,83.929)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(45.025,83.657)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(43.762,83.337)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(42.511,82.969)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(41.276,82.553)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(40.057,82.09)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(38.857,81.581)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(37.678,81.027)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(36.52,80.427)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(35.386,79.784)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(34.278,79.098)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(33.197,78.37)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(32.144,77.601)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(31.122,76.792)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(30.131,75.945)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(29.174,75.06)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(28.251,74.14)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(27.364,73.185)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(26.514,72.196)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(25.702,71.176)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(24.931,70.125)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(24.2,69.046)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(23.511,67.939)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(22.865,66.807)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(22.262,65.651)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(21.705,64.473)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(21.192,63.274)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(20.727,62.057)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(20.308,60.823)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(19.936,59.573)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(19.613,58.31)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(19.338,57.036)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(19.113,55.752)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(18.936,54.461)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(18.809,53.163){\line(0,-1){1.3013}}
\put(18.732,51.862){\line(0,-1){3.9081}}
\multiput(18.8,47.954)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(18.923,46.656)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(19.095,45.364)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(19.316,44.079)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(19.586,42.804)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(19.905,41.54)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(20.272,40.289)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(20.687,39.054)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(21.149,37.834)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(21.657,36.634)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(22.21,35.454)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(22.809,34.296)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(23.451,33.161)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(24.136,32.053)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(24.863,30.971)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(25.631,29.917)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(26.439,28.894)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(27.286,27.903)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(28.169,26.945)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(29.089,26.021)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(30.043,25.133)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(31.031,24.283)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(32.051,23.47)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(33.101,22.698)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(34.179,21.966)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(35.285,21.276)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(36.417,20.629)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(37.572,20.025)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(38.75,19.467)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(39.948,18.953)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(41.165,18.487)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(42.4,18.067)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(43.649,17.694)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(44.911,17.37)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(46.185,17.094)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(47.469,16.867)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(48.76,16.69)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(50.058,16.562){\line(1,0){1.3012}}
\put(51.359,16.483){\line(1,0){2.6066}}
\put(53.965,16.477){\line(1,0){1.3016}}
\multiput(55.267,16.548)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(56.565,16.669)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(57.857,16.84)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(59.142,17.06)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(60.417,17.33)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(61.682,17.647)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(62.933,18.013)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(64.169,18.427)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(65.388,18.888)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(66.589,19.395)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(67.77,19.947)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(68.928,20.545)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(70.063,21.186)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(71.173,21.87)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(72.255,22.597)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(73.309,23.364)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(74.333,24.171)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(75.325,25.016)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(76.284,25.899)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(77.209,26.818)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(78.097,27.772)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(78.949,28.759)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(79.762,29.778)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(80.535,30.827)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(81.268,31.905)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(81.959,33.01)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(82.607,34.141)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(83.212,35.296)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(83.771,36.473)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(84.285,37.671)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(84.753,38.888)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(85.175,40.122)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(85.548,41.37)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(85.874,42.633)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(86.15,43.907)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(86.378,45.19)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(86.557,46.481)(.03227,.32428){4}{\line(0,1){.32428}}
\put(86.686,47.778){\line(0,1){1.3011}}
\put(86.765,49.079){\line(0,1){1.4205}}
%\end
%\circle(155.5,50.75){68.09}
\put(189.545,50.75){\line(0,1){1.3033}}
\put(189.52,52.053){\line(0,1){1.3014}}
\multiput(189.445,53.355)(-.03115,.32439){4}{\line(0,1){.32439}}
\multiput(189.321,54.652)(-.029029,.215309){6}{\line(0,1){.215309}}
\multiput(189.146,55.944)(-.031929,.183462){7}{\line(0,1){.183462}}
\multiput(188.923,57.228)(-.030278,.141638){9}{\line(0,1){.141638}}
\multiput(188.65,58.503)(-.03211,.126337){10}{\line(0,1){.126337}}
\multiput(188.329,59.766)(-.033566,.11365){11}{\line(0,1){.11365}}
\multiput(187.96,61.017)(-.0320629,.095008){13}{\line(0,1){.095008}}
\multiput(187.543,62.252)(-.0331282,.0870173){14}{\line(0,1){.0870173}}
\multiput(187.079,63.47)(-.0318807,.0749746){16}{\line(0,1){.0749746}}
\multiput(186.569,64.67)(-.0326847,.069364){17}{\line(0,1){.069364}}
\multiput(186.014,65.849)(-.0333541,.0642807){18}{\line(0,1){.0642807}}
\multiput(185.413,67.006)(-.0322114,.056661){20}{\line(0,1){.056661}}
\multiput(184.769,68.139)(-.0327208,.052749){21}{\line(0,1){.052749}}
\multiput(184.082,69.247)(-.0331381,.0491187){22}{\line(0,1){.0491187}}
\multiput(183.353,70.327)(-.0334727,.0457352){23}{\line(0,1){.0457352}}
\multiput(182.583,71.379)(-.0337324,.0425695){24}{\line(0,1){.0425695}}
\multiput(181.774,72.401)(-.032619,.0380741){26}{\line(0,1){.0380741}}
\multiput(180.925,73.391)(-.0327914,.0354346){27}{\line(0,1){.0354346}}
\multiput(180.04,74.348)(-.0329052,.0329335){28}{\line(0,1){.0329335}}
\multiput(179.119,75.27)(-.0354063,.032822){27}{\line(-1,0){.0354063}}
\multiput(178.163,76.156)(-.038046,.0326518){26}{\line(-1,0){.038046}}
\multiput(177.174,77.005)(-.0408388,.0324183){25}{\line(-1,0){.0408388}}
\multiput(176.153,77.815)(-.0457064,.0335121){23}{\line(-1,0){.0457064}}
\multiput(175.101,78.586)(-.0490901,.0331804){22}{\line(-1,0){.0490901}}
\multiput(174.021,79.316)(-.0527207,.0327662){21}{\line(-1,0){.0527207}}
\multiput(172.914,80.004)(-.0566333,.0322602){20}{\line(-1,0){.0566333}}
\multiput(171.782,80.649)(-.0642519,.0334094){18}{\line(-1,0){.0642519}}
\multiput(170.625,81.251)(-.0693358,.0327444){17}{\line(-1,0){.0693358}}
\multiput(169.446,81.807)(-.0749471,.0319452){16}{\line(-1,0){.0749471}}
\multiput(168.247,82.319)(-.0869887,.0332031){14}{\line(-1,0){.0869887}}
\multiput(167.029,82.783)(-.0949803,.0321447){13}{\line(-1,0){.0949803}}
\multiput(165.795,83.201)(-.113621,.033664){11}{\line(-1,0){.113621}}
\multiput(164.545,83.572)(-.12631,.032219){10}{\line(-1,0){.12631}}
\multiput(163.282,83.894)(-.141612,.0304){9}{\line(-1,0){.141612}}
\multiput(162.007,84.167)(-.183435,.032087){7}{\line(-1,0){.183435}}
\multiput(160.723,84.392)(-.215284,.029215){6}{\line(-1,0){.215284}}
\multiput(159.431,84.567)(-.32437,.03143){4}{\line(-1,0){.32437}}
\put(158.134,84.693){\line(-1,0){1.3013}}
\put(156.833,84.769){\line(-1,0){2.6066}}
\put(154.226,84.771){\line(-1,0){1.3015}}
\multiput(152.925,84.697)(-.32442,-.03087){4}{\line(-1,0){.32442}}
\multiput(151.627,84.574)(-.215334,-.028844){6}{\line(-1,0){.215334}}
\multiput(150.335,84.401)(-.18349,-.031771){7}{\line(-1,0){.18349}}
\multiput(149.05,84.179)(-.141664,-.030156){9}{\line(-1,0){.141664}}
\multiput(147.775,83.907)(-.126365,-.032001){10}{\line(-1,0){.126365}}
\multiput(146.512,83.587)(-.113679,-.033468){11}{\line(-1,0){.113679}}
\multiput(145.261,83.219)(-.0950356,-.031981){13}{\line(-1,0){.0950356}}
\multiput(144.026,82.803)(-.0870458,-.0330532){14}{\line(-1,0){.0870458}}
\multiput(142.807,82.34)(-.0750021,-.0318161){16}{\line(-1,0){.0750021}}
\multiput(141.607,81.831)(-.0693921,-.0326249){17}{\line(-1,0){.0693921}}
\multiput(140.428,81.277)(-.0643094,-.0332987){18}{\line(-1,0){.0643094}}
\multiput(139.27,80.677)(-.0566888,-.0321625){20}{\line(-1,0){.0566888}}
\multiput(138.136,80.034)(-.0527771,-.0326753){21}{\line(-1,0){.0527771}}
\multiput(137.028,79.348)(-.0491472,-.0330958){22}{\line(-1,0){.0491472}}
\multiput(135.947,78.62)(-.0457641,-.0334333){23}{\line(-1,0){.0457641}}
\multiput(134.894,77.851)(-.0425985,-.0336957){24}{\line(-1,0){.0425985}}
\multiput(133.872,77.042)(-.0381022,-.0325862){26}{\line(-1,0){.0381022}}
\multiput(132.881,76.195)(-.0354628,-.0327609){27}{\line(-1,0){.0354628}}
\multiput(131.924,75.31)(-.0329619,-.0328768){28}{\line(-1,0){.0329619}}
\multiput(131.001,74.39)(-.0328524,-.035378){27}{\line(0,-1){.035378}}
\multiput(130.114,73.435)(-.0326846,-.0380178){26}{\line(0,-1){.0380178}}
\multiput(129.264,72.446)(-.0324534,-.0408108){25}{\line(0,-1){.0408108}}
\multiput(128.452,71.426)(-.0335515,-.0456775){23}{\line(0,-1){.0456775}}
\multiput(127.681,70.375)(-.0332227,-.0490615){22}{\line(0,-1){.0490615}}
\multiput(126.95,69.296)(-.0328116,-.0526925){21}{\line(0,-1){.0526925}}
\multiput(126.261,68.189)(-.0323089,-.0566055){20}{\line(0,-1){.0566055}}
\multiput(125.615,67.057)(-.0334648,-.0642231){18}{\line(0,-1){.0642231}}
\multiput(125.012,65.901)(-.0328041,-.0693075){17}{\line(0,-1){.0693075}}
\multiput(124.455,64.723)(-.0320098,-.0749196){16}{\line(0,-1){.0749196}}
\multiput(123.942,63.524)(-.033278,-.0869601){14}{\line(0,-1){.0869601}}
\multiput(123.477,62.307)(-.0322266,-.0949526){13}{\line(0,-1){.0949526}}
\multiput(123.058,61.073)(-.030949,-.104126){12}{\line(0,-1){.104126}}
\multiput(122.686,59.823)(-.032328,-.126282){10}{\line(0,-1){.126282}}
\multiput(122.363,58.56)(-.030522,-.141585){9}{\line(0,-1){.141585}}
\multiput(122.088,57.286)(-.032245,-.183407){7}{\line(0,-1){.183407}}
\multiput(121.863,56.002)(-.0294,-.215258){6}{\line(0,-1){.215258}}
\multiput(121.686,54.711)(-.03171,-.32434){4}{\line(0,-1){.32434}}
\put(121.559,53.413){\line(0,-1){1.3013}}
\put(121.482,52.112){\line(0,-1){3.9081}}
\multiput(121.55,48.204)(.03059,-.32445){4}{\line(0,-1){.32445}}
\multiput(121.673,46.906)(.028658,-.215358){6}{\line(0,-1){.215358}}
\multiput(121.845,45.614)(.031613,-.183517){7}{\line(0,-1){.183517}}
\multiput(122.066,44.329)(.030034,-.14169){9}{\line(0,-1){.14169}}
\multiput(122.336,43.054)(.031892,-.126392){10}{\line(0,-1){.126392}}
\multiput(122.655,41.79)(.033371,-.113708){11}{\line(0,-1){.113708}}
\multiput(123.022,40.539)(.0318992,-.0950631){13}{\line(0,-1){.0950631}}
\multiput(123.437,39.304)(.0329782,-.0870742){14}{\line(0,-1){.0870742}}
\multiput(123.899,38.084)(.0317514,-.0750294){16}{\line(0,-1){.0750294}}
\multiput(124.407,36.884)(.0325651,-.0694202){17}{\line(0,-1){.0694202}}
\multiput(124.96,35.704)(.0332433,-.0643381){18}{\line(0,-1){.0643381}}
\multiput(125.559,34.546)(.0321137,-.0567165){20}{\line(0,-1){.0567165}}
\multiput(126.201,33.411)(.0326299,-.0528053){21}{\line(0,-1){.0528053}}
\multiput(126.886,32.303)(.0330534,-.0491757){22}{\line(0,-1){.0491757}}
\multiput(127.613,31.221)(.0333938,-.0457928){23}{\line(0,-1){.0457928}}
\multiput(128.381,30.167)(.033659,-.0426275){24}{\line(0,-1){.0426275}}
\multiput(129.189,29.144)(.0325534,-.0381302){26}{\line(0,-1){.0381302}}
\multiput(130.036,28.153)(.0327303,-.035491){27}{\line(0,-1){.035491}}
\multiput(130.919,27.195)(.0328484,-.0329902){28}{\line(0,-1){.0329902}}
\multiput(131.839,26.271)(.0353497,-.0328829){27}{\line(1,0){.0353497}}
\multiput(132.793,25.383)(.0379897,-.0327173){26}{\line(1,0){.0379897}}
\multiput(133.781,24.533)(.0407829,-.0324886){25}{\line(1,0){.0407829}}
\multiput(134.801,23.72)(.0456486,-.0335908){23}{\line(1,0){.0456486}}
\multiput(135.851,22.948)(.0490329,-.033265){22}{\line(1,0){.0490329}}
\multiput(136.929,22.216)(.0526642,-.032857){21}{\line(1,0){.0526642}}
\multiput(138.035,21.526)(.0565776,-.0323577){20}{\line(1,0){.0565776}}
\multiput(139.167,20.879)(.0641943,-.0335201){18}{\line(1,0){.0641943}}
\multiput(140.322,20.275)(.0692793,-.0328638){17}{\line(1,0){.0692793}}
\multiput(141.5,19.717)(.074892,-.0320743){16}{\line(1,0){.074892}}
\multiput(142.698,19.203)(.0869314,-.033353){14}{\line(1,0){.0869314}}
\multiput(143.915,18.737)(.0949248,-.0323084){13}{\line(1,0){.0949248}}
\multiput(145.15,18.317)(.1041,-.031038){12}{\line(1,0){.1041}}
\multiput(146.399,17.944)(.126254,-.032437){10}{\line(1,0){.126254}}
\multiput(147.661,17.62)(.141559,-.030644){9}{\line(1,0){.141559}}
\multiput(148.935,17.344)(.183379,-.032403){7}{\line(1,0){.183379}}
\multiput(150.219,17.117)(.215233,-.029586){6}{\line(1,0){.215233}}
\multiput(151.51,16.94)(.32431,-.03199){4}{\line(1,0){.32431}}
\put(152.808,16.812){\line(1,0){1.3012}}
\put(154.109,16.733){\line(1,0){2.6066}}
\put(156.715,16.727){\line(1,0){1.3016}}
\multiput(158.017,16.798)(.32447,.03031){4}{\line(1,0){.32447}}
\multiput(159.315,16.919)(.215383,.028473){6}{\line(1,0){.215383}}
\multiput(160.607,17.09)(.183544,.031455){7}{\line(1,0){.183544}}
\multiput(161.892,17.31)(.15943,.033651){8}{\line(1,0){.15943}}
\multiput(163.167,17.58)(.12642,.031784){10}{\line(1,0){.12642}}
\multiput(164.432,17.897)(.113737,.033273){11}{\line(1,0){.113737}}
\multiput(165.683,18.263)(.0950905,.0318172){13}{\line(1,0){.0950905}}
\multiput(166.919,18.677)(.0871026,.0329031){14}{\line(1,0){.0871026}}
\multiput(168.138,19.138)(.0750568,.0316868){16}{\line(1,0){.0750568}}
\multiput(169.339,19.645)(.0694482,.0325053){17}{\line(1,0){.0694482}}
\multiput(170.52,20.197)(.0643667,.0331878){18}{\line(1,0){.0643667}}
\multiput(171.678,20.795)(.0567441,.0320648){20}{\line(1,0){.0567441}}
\multiput(172.813,21.436)(.0528333,.0325843){21}{\line(1,0){.0528333}}
\multiput(173.923,22.12)(.0492042,.0330111){22}{\line(1,0){.0492042}}
\multiput(175.005,22.847)(.0458216,.0333544){23}{\line(1,0){.0458216}}
\multiput(176.059,23.614)(.0426565,.0336222){24}{\line(1,0){.0426565}}
\multiput(177.083,24.421)(.0381583,.0325205){26}{\line(1,0){.0381583}}
\multiput(178.075,25.266)(.0355192,.0326997){27}{\line(1,0){.0355192}}
\multiput(179.034,26.149)(.0330185,.03282){28}{\line(1,0){.0330185}}
\multiput(179.959,27.068)(.0329134,.0353214){27}{\line(0,1){.0353214}}
\multiput(180.847,28.022)(.03275,.0379615){26}{\line(0,1){.0379615}}
\multiput(181.699,29.009)(.0325237,.0407548){25}{\line(0,1){.0407548}}
\multiput(182.512,30.028)(.0336301,.0456196){23}{\line(0,1){.0456196}}
\multiput(183.285,31.077)(.0333072,.0490042){22}{\line(0,1){.0490042}}
\multiput(184.018,32.155)(.0329024,.0526359){21}{\line(0,1){.0526359}}
\multiput(184.709,33.26)(.0324064,.0565497){20}{\line(0,1){.0565497}}
\multiput(185.357,34.391)(.0335754,.0641654){18}{\line(0,1){.0641654}}
\multiput(185.962,35.546)(.0329235,.0692509){17}{\line(0,1){.0692509}}
\multiput(186.521,36.723)(.0321389,.0748643){16}{\line(0,1){.0748643}}
\multiput(187.035,37.921)(.0334278,.0869026){14}{\line(0,1){.0869026}}
\multiput(187.503,39.138)(.0323901,.0948969){13}{\line(0,1){.0948969}}
\multiput(187.925,40.372)(.031128,.104073){12}{\line(0,1){.104073}}
\multiput(188.298,41.62)(.032545,.126226){10}{\line(0,1){.126226}}
\multiput(188.624,42.883)(.030766,.141533){9}{\line(0,1){.141533}}
\multiput(188.9,44.157)(.032561,.183351){7}{\line(0,1){.183351}}
\multiput(189.128,45.44)(.029771,.215207){6}{\line(0,1){.215207}}
\multiput(189.307,46.731)(.03227,.32428){4}{\line(0,1){.32428}}
\put(189.436,48.028){\line(0,1){1.3011}}
\put(189.515,49.329){\line(0,1){1.4205}}
%\end
\put(52.25,5.5){\makebox(0,0)[cc]{$AQ^0_n$}}
\put(154.75,5.75){\makebox(0,0)[cc]{$AQ^1_n$}}
\put(150.25,22){\framebox(18.25,57.75)[cc]{}}
\put(58.5,51.5){\circle*{.707}}
\put(66.25,69.25){\circle*{.707}}
\put(150.5,69.25){\circle*{.707}}
\put(150.75,51.5){\circle*{.707}}
\put(58.5,36){\circle*{.707}}
\put(150.5,36.5){\circle*{.707}}
\put(58.5,44){\circle*{.707}}
%\emline(66.5,69.25)(150.75,69.5)
\multiput(66.5,69.25)(10.53125,.03125){8}{\line(1,0){10.53125}}
%\end
\put(58.5,51.75){\line(1,0){91.75}}
\put(58.25,44.25){\line(1,0){92.25}}
%\emline(58.75,36.5)(150,36.75)
\multiput(58.75,36.5)(11.40625,.03125){8}{\line(1,0){11.40625}}
%\end
\put(158.5,61){\makebox(0,0)[cc]{$T^1_n$}}
\put(53.25,52.5){\makebox(0,0)[cc]{$u^0_1$}}
\put(144.25,55){\makebox(0,0)[cc]{$u^1_1$}}
\put(47,36.5){\makebox(0,0)[cc]{$u^0_{2^{n-1}}$}}
\put(142.25,32.75){\makebox(0,0)[cc]{$u^1_{2^{n-1}}$}}
\put(101,12){\makebox(0,0)[cc]{Fig.7}}
\put(63.25,69.5){\makebox(0,0)[cc]{$v^0_{n-1}$}}
\put(148.5,72.25){\makebox(0,0)[cc]{$v^1_{n-1}$}}
\end{picture}
